UniView: Large-Baseline View Synthesis via Video Diffusion Models

Novel view synthesis from casually captured monocular images and videos offers a practical route to immersive content creation without dedicated multi-view capture. However, the limited viewpoint coverage of such inputs leaves scene geometry insufficiently constrained, restricting the ability of reconstruction-based methods, such as neural radiance fields (NeRF) and 3D Gaussian Splatting (3DGS), to render views far from the observed viewpoints. Generative approaches leverage learned visual priors to synthesize unobserved content, but maintaining geometric consistency and precise camera control remains challenging under large viewpoint changes. We present UniView, a unified framework for large-baseline novel view synthesis and scene generation from monocular images and videos. Central to our approach are an occlusion-aware point cloud renderer and a dual-branch conditioning mechanism. The renderer uses triple reprojection to identify and filter unreliable projections under large viewpoint changes. The conditioning mechanism integrates the resulting geometric guidance with source-view appearance within the video diffusion model, enabling precise camera control while preserving visual details and synthesizing unobserved content. To extend view synthesis to scene generation, we introduce a two-stage generation strategy that decouples viewpoint changes from temporal evolution. This strategy produces dense, synchronized multi-view videos that provide additional supervision for dynamic Gaussian Splatting, enabling more complete 4D generation from monocular observations. Extensive evaluations across static and dynamic scenes demonstrate the effectiveness of UniView in novel view synthesis and scene generation, combining precise camera control with geometric consistency and visual fidelity.

==> images_tex/cross.tex <==
\centering
\includegraphics[width=0.85\linewidth]{images/cross.pdf}
\caption{\textbf{Ref-DiT block.} The text and view tokens are first processed by 3D attention, followed by cross-attention that injects detailed but spatially misaligned reference information into the view tokens, yielding refined features for subsequent layers.}
\label{fig:cross}


==> images_tex/normal.tex <==
\centering
\includegraphics[width=\linewidth]{images/normal.pdf}
\caption{\textbf{Normal-based visibility correction.}
Naive projection includes points on surfaces facing away from the target camera (back-faces), introducing geometric ambiguities. We filter out points whose surface normals deviate too much from the viewing direction.
}
\label{fig:normal}

